Algorithms for Non-Linear and Stochastic Resource Constrained Shortest Paths

Resource constrained shortest path problems are usually solved thanks to a smart enumeration of all the non-dominated paths. Recent improvements of these enumeration algorithms rely on the use of bounds on path resources to discard partial solutions. The quality of the bounds determines the performance of the algorithm. The main contribution of this paper is to introduce a standard procedure to generate bounds on paths resources in a general setting which covers most resource constrained shortest path problems, among which stochastic versions. In that purpose, we introduce a generalization of the resource constrained shortest path problem where the resources are taken in a monoid. The resource of a path is the monoid sum of the resources of its arcs. The problem consists in finding a path whose resource minimizes a non-decreasing cost function of the path resource among the paths that respect a given constraint. Enumeration algorithms are generalized to this framework. We use lattice theory to provide polynomial procedures to find good quality bounds. These procedures solve a generalization of the algebraic path problem, where arc resources belong to a lattice ordered monoid. The practical efficiency of the approach is proved through an extensive numerical study on some deterministic and stochastic resource constrained shortest path problems.

==> CP10wideCPU.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=south east
			}
			\begin{axis}[
				title={k = 10},
			xmode=log,
			ymode=log,
			ymin=2e-4,
			ymax=1e2,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(514, 0.004722)
(1282, 0.006398)
(2562, 0.013052)
(5122, 0.027395)
(12802, 0.058484)
(25602, 0.121602)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(514, 0.00335)
(1282, 0.006709)
(2562, 0.013882)
(5122, 0.029149)
(12802, 0.06101)
(25602, 0.124577)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(514, 1.39105)
(1282, 3.12023)
(2562, 6.34309)
}; 
 \addlegendentry{dom.}
\addplot[mark=x, dashed, color=blue] coordinates{
(514, 0.005035)
(1282, 0.008804)
(2562, 0.017298)
(5122, 0.037513)
(12802, 0.087256)
(25602, 0.181193)
};
\addplot[mark=square, dashed, color = red] coordinates{
(514, 0.004722)
(1282, 0.008896)
(2562, 0.017942)
(5122, 0.041012)
(12802, 0.085367)
(25602, 0.174259)
};
\addplot[mark=o, dashed] coordinates{
(514, 1.52978)
(1282, 3.38565)
(2562, 6.86693)
};

		\end{axis}
	\end{tikzpicture}
		

==> CP1wideCPU.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=north west
			}
			\begin{axis}[
				title={k = 1},
			xmode=log,
			ymode=log,
			ymin=2e-4,
			ymax=1e2,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(514, 0.001437)
(1282, 0.003189)
(2562, 0.006991)
(5122, 0.020066)
(12802, 0.03417)
(25602, 0.072345)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(514, 0.001485)
(1282, 0.00318)
(2562, 0.008197)
(5122, 0.01854)
(12802, 0.036252)
(25602, 0.073611)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(514, 0.009795)
(1282, 0.025864)
(2562, 0.054168)
(5122, 0.120234)
(12802, 0.273635)
(25602, 0.461938)
}; 
 \addlegendentry{dom.}
\addplot[mark=x, dashed, color=blue] coordinates{
(514, 0.002612)
(1282, 0.007271)
(2562, 0.012441)
(5122, 0.035295)
(12802, 0.067074)
(25602, 0.142346)
};
\addplot[mark=square, dashed, color = red] coordinates{
(514, 0.002878)
(1282, 0.006271)
(2562, 0.014017)
(5122, 0.0291)
(12802, 0.06482)
(25602, 0.139674)
};
\addplot[mark=o, dashed] coordinates{
(514, 0.014435)
(1282, 0.041292)
(2562, 0.077636)
(5122, 0.176324)
(12802, 0.394782)
(25602, 0.678791)
};

		\end{axis}
	\end{tikzpicture}
		

==> acyc.tex <==
\begin{tikzpicture}
\tikzset{vertex/.style={circle,draw}}
\tikzset{arc/.style={->,>=latex}}
\node[vertex] (v0) at (0,3) {$o$};
{};
\node[vertex] (v1) at (0,2) {};
\node[vertex] (v2) at (0,1) {};
\node[vertex] (v3) at (0,0) {$d$};
\draw[arc] (v0) -- (v1);
\draw[arc] (v1) -- (v2);
\draw[arc] (v2) -- (v3);
\draw[arc] (v1) to[bend right = 30] (v2);
\draw[arc] (v0) to[bend right = 30] (v2);
\draw[arc] (v2) to[bend left = 30] (v3);
\end{tikzpicture}

==> dctDistConsCity.tex <==

			\begin{tikzpicture}
				\pgfplotsset{
				    xmin=40, xmax=3e5,
				    legend pos=north west
				}
				\begin{axis}[
					title=road ,
				xmode=log,
				ymode=log,
				ymin=8e-3,
				ymax=1e3,
				xlabel=Vertices,
				ylabel=CPU time (s)
			]
			\addplot[mark=x, color=blue] coordinates{
(100, 0.009984)
(500, 0.092379)
(1000, 0.734807)
(2000, 1.71642)
(3353, 0.707798)
(5000, 4.6879)
(10000, 20.9233)
(20000, 72.0884)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(100, 0.010073)
(500, 0.081532)
(1000, 0.174971)
(2000, 0.55318)
(3353, 0.614423)
(5000, 1.83645)
(10000, 4.41314)
(20000, 9.06752)
(50000, 108.418)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(100, 0.013797)
(500, 0.357094)
(1000, 2.04841)
(2000, 7.19862)
}; 
 \addlegendentry{dom.}

			\end{axis}
		\end{tikzpicture}
			

==> dctDistConsLong.tex <==

			\begin{tikzpicture}
				\pgfplotsset{
				    xmin=40, xmax=3e5,
				    legend pos=north west
				}
				\begin{axis}[
					title=long,
				xmode=log,
				ymode=log,
				ymin=8e-3,
				ymax=1e3,
				xlabel=Vertices,
				ylabel=CPU time (s)
			]
			\addplot[mark=x, color=blue] coordinates{
(514, 0.210276)
(1282, 2.96654)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(514, 0.143797)
(1282, 0.521486)
(2562, 6.4092)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(514, 1.73434)
}; 
 \addlegendentry{dom.}

			\end{axis}
		\end{tikzpicture}
			

==> dctDistConsSquare.tex <==

			\begin{tikzpicture}
				\pgfplotsset{
				    xmin=40, xmax=3e5,
				    legend pos=north west
				}
				\begin{axis}[
					title=square,
				xmode=log,
				ymode=log,
				ymin=8e-3,
				ymax=1e3,
				xlabel=Vertices,
				ylabel=CPU time (s)
			]
			\addplot[mark=x, color=blue] coordinates{
(102, 0.011989)
(402, 0.083663)
(2502, 2.29605)
(10002, 31.8706)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(102, 0.01286)
(402, 0.058833)
(2502, 0.760062)
(10002, 3.12513)
(40002, 34.1762)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(102, 0.038699)
(402, 0.311776)
}; 
 \addlegendentry{dom.}

			\end{axis}
		\end{tikzpicture}
			

==> dctDistConsWide.tex <==

			\begin{tikzpicture}
				\pgfplotsset{
				    xmin=40, xmax=3e5,
				    legend pos=north west
				}
				\begin{axis}[
					title=wide,
				xmode=log,
				ymode=log,
				ymin=8e-3,
				ymax=1e3,
				xlabel=Vertices,
				ylabel=CPU time (s)
			]
			\addplot[mark=x, color=blue] coordinates{
(514, 0.065261)
(1282, 0.131058)
(2562, 0.237071)
(5122, 0.427055)
(12802, 1.05459)
(25602, 1.98974)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(514, 0.063975)
(1282, 0.131802)
(2562, 0.234212)
(5122, 0.413164)
(12802, 1.0655)
(25602, 1.97162)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(514, 0.279557)
(1282, 0.830834)
(2562, 1.09825)
(5122, 1.74581)
}; 
 \addlegendentry{dom.}

			\end{axis}
		\end{tikzpicture}
			

==> dctDistNonConsCity.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=north west
			}
			\begin{axis}[
				title=road ,
			xmode=log,
			ymode=log,
			ymin=8e-3,
			ymax=1e3,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(100, 0.013664)
(500, 0.058606)
(1000, 0.123415)
(2000, 0.258685)
(3353, 0.430084)
(5000, 1.09567)
(10000, 2.67523)
(20000, 6.03718)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(100, 0.011458)
(500, 0.058021)
(1000, 0.123153)
(2000, 0.262931)
(3353, 0.426142)
(5000, 1.11986)
(10000, 2.65882)
(20000, 6.00871)
(50000, 26.2838)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(100, 0.009793)
(500, 0.106376)
(1000, 0.197945)
(2000, 0.624449)
(3353, 0.558449)
(5000, 4.03461)
(10000, 5.10854)
(20000, 9.81511)
}; 
 \addlegendentry{dom.}

		\end{axis}
	\end{tikzpicture}
		

==> dctDistNonConsLong.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=north west
			}
			\begin{axis}[
				title=long,
			xmode=log,
			ymode=log,
			ymin=8e-3,
			ymax=1e3,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(514, 0.066068)
(1282, 0.268499)
(2562, 0.79418)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(514, 0.06237)
(1282, 0.280649)
(2562, 0.731268)
(5122, 2.39913)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(514, 0.096503)
(1282, 0.374592)
(2562, 0.869536)
(5122, 3.59673)
}; 
 \addlegendentry{dom.}

		\end{axis}
	\end{tikzpicture}
		

==> dctDistNonConsSquare.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=north west
			}
			\begin{axis}[
				title=square,
			xmode=log,
			ymode=log,
			ymin=8e-3,
			ymax=1e3,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(102, 0.01091)
(402, 0.046675)
(2502, 0.37531)
(10002, 1.97274)
(40002, 12.197)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(102, 0.009481)
(402, 0.047906)
(2502, 0.373112)
(10002, 1.94999)
(40002, 11.4339)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(102, 0.015202)
(402, 0.064808)
(2502, 0.729879)
(10002, 4.39842)
}; 
 \addlegendentry{dom.}

		\end{axis}
	\end{tikzpicture}
		

==> dctDistNonConsWide.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=north west
			}
			\begin{axis}[
				title=wide,
			xmode=log,
			ymode=log,
			ymin=8e-3,
			ymax=1e3,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(514, 0.053614)
(1282, 0.13456)
(2562, 0.249215)
(5122, 0.496487)
(12802, 1.29543)
(25602, 2.47793)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(514, 0.056878)
(1282, 0.13166)
(2562, 0.248782)
(5122, 0.501471)
(12802, 1.23456)
(25602, 2.46209)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(514, 0.075538)
(1282, 0.160443)
(2562, 0.249335)
(5122, 0.497101)
(12802, 1.39702)
}; 
 \addlegendentry{dom.}

		\end{axis}
	\end{tikzpicture}
		

==> grid.tex <==
\begin{tikzpicture}
\tikzset{vertex/.style={circle,draw}}
\tikzset{arc/.style={->,>=latex}}
\node[vertex] (o) at (1.0,2) {$o$};
\node[vertex] (d) at (1.0,-1) {$d$};
\node[vertex] (x0y0) at (0,0) {};
\node[vertex] (x0y1) at (0,1) {};
\node[vertex] (x1y0) at (1,0) {};
\node[vertex] (x1y1) at (1,1) {};
\node[vertex] (x2y0) at (2,0) {};
\node[vertex] (x2y1) at (2,1) {};
\draw[arc] (o) -- (x0y1);
\draw[arc] (x0y0) -- (d);
\draw[arc] (x0y1) -- (x0y0);
\draw[arc] (o) -- (x1y1);
\draw[arc] (x1y0) -- (d);
\draw[arc] (x1y1) -- (x1y0);
\draw[arc] (o) -- (x2y1);
\draw[arc] (x2y0) -- (d);
\draw[arc] (x2y1) -- (x2y0);
\draw[arc] (x0y0) to[bend right = 20] (x2y0);
\draw[arc] (x2y0) to[bend right = 20] (x0y0);
\draw[arc] (x0y0) to[bend right = 20] (x1y0);
\draw[arc] (x1y0) to[bend right = 20] (x0y0);
\draw[arc] (x1y0) to[bend right = 20] (x2y0);
\draw[arc] (x2y0) to[bend right = 20] (x1y0);
\draw[arc] (x0y1) to[bend right = 20] (x2y1);
\draw[arc] (x2y1) to[bend right = 20] (x0y1);
\draw[arc] (x0y1) to[bend right = 20] (x1y1);
\draw[arc] (x1y1) to[bend right = 20] (x0y1);
\draw[arc] (x1y1) to[bend right = 20] (x2y1);
\draw[arc] (x2y1) to[bend right = 20] (x1y1);
\end{tikzpicture}

==> noBiK10wideCPU.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=south east
			}
			\begin{axis}[
				title={k = 10},
			xmode=log,
			ymode=log,
			ymin=2e-4,
			ymax=1e2,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(514, 0.004722)
(1282, 0.006398)
(2562, 0.013052)
(5122, 0.027395)
(12802, 0.058484)
(25602, 0.121602)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(514, 0.00335)
(1282, 0.006709)
(2562, 0.013882)
(5122, 0.029149)
(12802, 0.06101)
(25602, 0.124577)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(514, 1.39105)
(1282, 3.12023)
(2562, 6.34309)
}; 
 \addlegendentry{dom.}
\addplot[mark=x, dashed, color=blue] coordinates{
(514, 0.004134)
(1282, 0.006865)
(2562, 0.014162)
(5122, 0.033011)
(12802, 0.088141)
(25602, 0.137566)
};
\addplot[mark=square, dashed, color = red] coordinates{
(514, 0.003354)
(1282, 0.007476)
(2562, 0.015222)
(5122, 0.030777)
(12802, 0.085834)
(25602, 0.140288)
};

		\end{axis}
	\end{tikzpicture}
		

==> noBiK1wideCPU.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=north west
			}
			\begin{axis}[
				title={$k=1$},
			xmode=log,
			ymode=log,
			ymin=2e-4,
			ymax=1e2,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(514, 0.001437)
(1282, 0.003189)
(2562, 0.006991)
(5122, 0.020066)
(12802, 0.03417)
(25602, 0.072345)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(514, 0.001485)
(1282, 0.00318)
(2562, 0.008197)
(5122, 0.01854)
(12802, 0.036252)
(25602, 0.073611)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(514, 0.009795)
(1282, 0.025864)
(2562, 0.054168)
(5122, 0.120234)
(12802, 0.273635)
(25602, 0.461938)
}; 
 \addlegendentry{dom.}
\addplot[mark=x, dashed, color=blue] coordinates{
(514, 0.260207)
};
\addplot[mark=square, dashed, color = red] coordinates{
(514, 0.006434)
(1282, 0.020472)
(2562, 0.037129)
(5122, 0.087285)
(12802, 0.133063)
(25602, 0.450641)
};

		\end{axis}
	\end{tikzpicture}
		

==> rand.tex <==
\begin{tikzpicture}
\tikzset{vertex/.style={circle,draw}}
\tikzset{arc/.style={->,>=latex}}
\node[vertex] (v0) at ({0.0}:1.5cm){$o$};
{};
\node[vertex] (v1) at ({72.0}:1.5cm){};
\node[vertex] (v2) at ({144.0}:1.5cm){};
\node[vertex] (v3) at ({216.0}:1.5cm){};
\node[vertex] (v4) at ({288.0}:1.5cm){$d$};
\draw[arc] (v0) to[bend right = 20] (v1);
\draw[arc] (v1) to[bend right = 20] (v2);
\draw[arc] (v2) to[bend right = 20] (v3);
\draw[arc] (v3) to[bend right = 20] (v4);
\draw[arc] (v4) to[bend right = 20] (v0);
\draw[arc] (v2) -- (v4);
\draw[arc] (v3) -- (v0);
\draw[arc] (v0) -- (v4);
\draw[arc] (v2) -- (v0);
\draw[arc] (v1) -- (v2);
\end{tikzpicture}

==> rnCons10acycCPU.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=north west
			}
			\begin{axis}[
				title=acyc,
			xmode=log,
			ymode=log,
			ymin=2e-4,
			ymax=1e2,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(100, 0.000319)
(200, 0.000386)
(500, 0.00036)
(1000, 0.000339)
(2000, 0.000653)
(5000, 0.001342)
(10000, 0.002787)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(100, 0.000322)
(200, 0.000351)
(500, 0.00029)
(1000, 0.000361)
(2000, 0.000679)
(5000, 0.00149)
(10000, 0.00252)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(100, 0.000398)
(200, 0.000271)
(500, 0.000199)
(1000, 0.000141)
(2000, 0.000721)
(5000, 0.00098)
(10000, 0.001079)
}; 
 \addlegendentry{dom.}

		\end{axis}
	\end{tikzpicture}
		

==> rnCons10cityCPU.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=south east
			}
			\begin{axis}[
				title=road ,
			xmode=log,
			ymode=log,
			ymin=2e-4,
			ymax=1e2,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(100, 0.000483)
(500, 0.002118)
(1000, 0.007863)
(2000, 0.022758)
(3353, 0.085129)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(100, 0.000668)
(500, 0.00162)
(1000, 0.003521)
(2000, 0.011561)
(3353, 0.017571)
(20000, 0.302474)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(100, 0.003545)
(500, 0.102751)
(1000, 49.1832)
}; 
 \addlegendentry{dom.}

		\end{axis}
	\end{tikzpicture}
		

==> rnCons10longCPU.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=south east
			}
			\begin{axis}[
				title=long,
			xmode=log,
			ymode=log,
			ymin=2e-4,
			ymax=1e2,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(514, 0.816493)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(514, 0.230767)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
}; 
 \addlegendentry{dom.}

		\end{axis}
	\end{tikzpicture}
		

==> rnCons10randCPU.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=south east
			}
			\begin{axis}[
				title=rand,
			xmode=log,
			ymode=log,
			ymin=2e-4,
			ymax=1e2,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(100, 0.000384)
(200, 0.001973)
(500, 0.006193)
(1000, 0.000399)
(2000, 0.000908)
(5000, 0.096801)
(10000, 0.241285)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(100, 0.000367)
(200, 0.002229)
(500, 0.004806)
(1000, 0.000316)
(2000, 0.001133)
(5000, 0.097646)
(10000, 0.232376)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(100, 0.000278)
(200, 0.00105)
(500, 0.000643)
(1000, 0.00023)
(2000, 0.000814)
(5000, 0.009883)
(10000, 0.041806)
}; 
 \addlegendentry{dom.}

		\end{axis}
	\end{tikzpicture}
		

==> rnCons10squareCPU.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=south east
			}
			\begin{axis}[
				title=square,
			xmode=log,
			ymode=log,
			ymin=2e-4,
			ymax=1e2,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(102, 0.000715)
(402, 0.017494)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(102, 0.000742)
(402, 0.011569)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(102, 0.004955)
(402, 29.1471)
}; 
 \addlegendentry{dom.}

		\end{axis}
	\end{tikzpicture}
		

==> rnCons10wideCPU.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=south east
			}
			\begin{axis}[
				title=wide,
			xmode=log,
			ymode=log,
			ymin=2e-4,
			ymax=1e2,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(514, 0.004722)
(1282, 0.006398)
(2562, 0.013052)
(5122, 0.027395)
(12802, 0.058484)
(25602, 0.121602)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(514, 0.00335)
(1282, 0.006709)
(2562, 0.013882)
(5122, 0.029149)
(12802, 0.06101)
(25602, 0.124577)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(514, 1.39105)
(1282, 3.12023)
(2562, 6.34309)
}; 
 \addlegendentry{dom.}

		\end{axis}
	\end{tikzpicture}
		

==> rnCons1acycCPU.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=north west
			}
			\begin{axis}[
				title=acyc,
			xmode=log,
			ymode=log,
			ymin=2e-4,
			ymax=1e2,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(100, 0.000464)
(200, 0.000445)
(500, 0.000496)
(1000, 0.00043)
(2000, 0.002305)
(5000, 0.003271)
(10000, 0.009201)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(100, 0.000386)
(200, 0.000426)
(500, 0.000391)
(1000, 0.00055)
(2000, 0.0023)
(5000, 0.004111)
(10000, 0.008069)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(100, 0.000449)
(200, 0.000355)
(500, 0.000225)
(1000, 0.000369)
(2000, 0.000876)
(5000, 0.007376)
(10000, 0.019876)
}; 
 \addlegendentry{dom.}

		\end{axis}
	\end{tikzpicture}
		

==> rnCons1cityCPU.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=north west
			}
			\begin{axis}[
				title=road ,
			xmode=log,
			ymode=log,
			ymin=2e-4,
			ymax=1e2,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(100, 0.000389)
(500, 0.010129)
(1000, 0.008211)
(2000, 0.21955)
(10000, 0.043718)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(100, 0.000619)
(500, 0.001491)
(1000, 0.002394)
(2000, 0.007248)
(3353, 0.009409)
(5000, 0.031929)
(10000, 0.03225)
(20000, 0.073206)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(100, 0.000735)
(500, 0.016113)
(1000, 0.071951)
(2000, 0.192499)
(3353, 0.150325)
(5000, 4.62358)
}; 
 \addlegendentry{dom.}

		\end{axis}
	\end{tikzpicture}
		

==> rnCons1longCPU.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=north west
			}
			\begin{axis}[
				title=long,
			xmode=log,
			ymode=log,
			ymin=2e-4,
			ymax=1e2,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(514, 0.030449)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(514, 0.004357)
(1282, 0.074746)
(2562, 2.12957)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(514, 0.034257)
(1282, 0.896529)
(2562, 22.3855)
}; 
 \addlegendentry{dom.}

		\end{axis}
	\end{tikzpicture}
		

==> rnCons1randCPU.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=north west
			}
			\begin{axis}[
				title=rand,
			xmode=log,
			ymode=log,
			ymin=2e-4,
			ymax=1e2,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(100, 0.000821)
(200, 0.001487)
(500, 0.002519)
(1000, 0.002183)
(2000, 0.009682)
(5000, 0.028041)
(10000, 0.074832)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(100, 0.000825)
(200, 0.001216)
(500, 0.002524)
(1000, 0.002785)
(2000, 0.010273)
(5000, 0.026467)
(10000, 0.08017)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(100, 0.000506)
(200, 0.001178)
(500, 0.000877)
(1000, 0.003646)
(2000, 0.001265)
(5000, 0.023892)
(10000, 0.225905)
}; 
 \addlegendentry{dom.}

		\end{axis}
	\end{tikzpicture}
		

==> rnCons1squareCPU.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=north west
			}
			\begin{axis}[
				title=square,
			xmode=log,
			ymode=log,
			ymin=2e-4,
			ymax=1e2,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(102, 0.001451)
(402, 0.008245)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(102, 0.000999)
(402, 0.00192)
(2502, 0.085002)
(10002, 0.784424)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(102, 0.001757)
(402, 0.008796)
(2502, 0.744813)
}; 
 \addlegendentry{dom.}

		\end{axis}
	\end{tikzpicture}
		

==> rnCons1wideCPU.tex <==

		\begin{tikzpicture}
			\pgfplotsset{
			    xmin=40, xmax=3e5,
			    legend pos=north west
			}
			\begin{axis}[
				title=wide,
			xmode=log,
			ymode=log,
			ymin=2e-4,
			ymax=1e2,
			xlabel=Vertices,
			ylabel=CPU time (s)
		]
		\addplot[mark=x, color=blue] coordinates{
(514, 0.001437)
(1282, 0.003189)
(2562, 0.006991)
(5122, 0.020066)
(12802, 0.03417)
(25602, 0.072345)
}; 
 \addlegendentry{A$^*$}
\addplot[mark=square, color = red] coordinates{
(514, 0.001485)
(1282, 0.00318)
(2562, 0.008197)
(5122, 0.01854)
(12802, 0.036252)
(25602, 0.073611)
}; 
 \addlegendentry{cor.}
\addplot[mark=o] coordinates{
(514, 0.009795)
(1282, 0.025864)
(2562, 0.054168)
(5122, 0.120234)
(12802, 0.273635)
(25602, 0.461938)
}; 
 \addlegendentry{dom.}

		\end{axis}
	\end{tikzpicture}
		

==> stateGraph1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,shapes}
\begin{document}
\begin{tikzpicture}[scale=0.8]

\tikzset{
	vert/.style={draw,circle,scale=0.8},
	edge/.style={>=latex},
	arc/.style={->,edge},
	path/.style={->,>=latex}
	}

\def\h{0.8}

\node[vert, draw = blue, text = black] (s1) at (0,2*\h) {$\vartheta_{1}$};
\node[vert, draw = blue, text = black] (s2) at (0,1*\h) {$\vartheta_{2}$};
\node[vert, draw = blue, text = black] (s3) at (0,0*\h) {$\vartheta_{3}$};

\node[above = 0.1cm of s1] (a1) {};
\node[left = 0.1cm of s2] (a2) {};
\node[below = 0.1cm of s3] (a3) {};
\node[right = 0.1cm of s2] (a4) {};
\draw plot [smooth cycle, tension = 2] coordinates {(a1) (a2) (a3) (a4)};
\node[below left = 0.4*\h and -0.3*\h of s3.south] {$\varphi^{-1}(v)$};

\node[vert] (sd) at (4,-1) {$\vartheta_{d}$};

\draw[path] plot [smooth, tension = 1] coordinates {(s1.north east) (2.5,2.2*\h) (sd.north east)};
\draw[path] plot [smooth, tension = 1] coordinates {(s1.east) (1.5,2*\h) (2.7, 0.8) (3.2,0.3) (sd.north)};

\node at (1.5,.5) {$\pi$};

\draw[path] plot [smooth, tension = 1] coordinates {(s2.east) (1.8,1.5*\h) (2, 0) (sd.north west)};


\draw[path] plot [smooth, tension = 1] coordinates {(s3.east) (1.5,-0.3*\h) (2.7, -0.8) (sd.west)};
% \node at (2,-1) {$\tilde{\pi}$};
\draw[path] plot [smooth, tension = 1] coordinates {(s3.south) (1.5,-1) (sd.south west)};


\fill[blue, opacity=0.1] plot [smooth cycle, tension = 0.1] coordinates {(-1,2.5) (-1,-1.5) (4.5,-1.5) (4.5,2.5)};
\node at (4,2) {$\mathcal{D}$};

%--------------------
\draw[arc] (5,1.75*\h) -- node[midway,above] {$\varphi$} node[midway,below]{vertices} (6.5,1.75*\h);
\draw[arc] (5,0.*\h) -- node[midway,above] {$\theta$} node[midway,below]{paths} (6.5,0.*\h);
\draw[arc] (6.5,-0.75*\h) -- node[midway,below] {$\theta^{-1}$} (5,-0.75*\h);

%--------------------
\fill[red, opacity=0.1] plot [smooth cycle, tension = 0.1] coordinates {(7,2.5) (7,-1.5) (12.5,-1.5) (12.5,2.5)};
\node at (12,2) {$D$};

\node[draw = red,diamond,scale=0.8] (v) at (8,1*\h) {$v$};
% \node[below = 0.3 of v] {$v = \theta(\vartheta_{1})$};

\node[draw,diamond,scale=0.8] (d) at (12,-1) {$d$};

\draw[path] plot [smooth, tension = 1] coordinates {(v.north) (10.5,2.2*\h) (d.north east)};

% \draw[path] plot [smooth, tension = 1] coordinates {(v.north) (10,2*\h) (10.2, 0) (11.6,0.3) (d.north)};
\draw[path] plot [smooth, tension = 1] coordinates {(v.north east) (9.5,2*\h) (10.7, 0.8) (11.2,0.3) (d.north)};
\draw[path] plot [smooth, tension = 1] coordinates {(v.east) (9.8,1.5*\h) (10, 0) (d.north west)};
% \node at (11,.5) {$P=\theta(\pi)$};
\draw[path] plot [smooth, tension = 1] coordinates {(v.south east) (9.5,-0.3*\h) (10.7, -0.8) (d.west)};
\draw[path] plot [smooth, tension = 1] coordinates {(v.south) (9.5,-1) (d.south west)};

\node at (9.4,.5) {$\theta(\pi)$};


% \node at (10,-1) {$\tilde{P}=\theta(\tilde{\pi})$};


\end{tikzpicture}
\end{document}
